Deterministic Parallel Fixpoint Computation

Abstract interpretation is a general framework for expressing static program analyses. It reduces the problem of extracting properties of a program to computing an approximation of the least fixpoint of a system of equations. The de facto approach for computing this approximation uses a sequential algorithm based on weak topological order (WTO). This paper presents a deterministic parallel algorithm for fixpoint computation by introducing the notion of weak partial order (WPO). We present an algorithm for constructing a WPO in almost-linear time. Finally, we describe PIKOS, our deterministic parallel abstract interpreter, which extends the sequential abstract interpreter IKOS. We evaluate the performance and scalability of PIKOS on a suite of 1017 C programs. When using 4 cores, PIKOS achieves an average speedup of 2.06x over IKOS, with a maximum speedup of 3.63x. When using 16 cores, PIKOS achieves a maximum speedup of 10.97x.

==> efficient_ex.tex <==

\begin{tabular}{l|>{\centering}p{1.9cm}|c|c}
  \tiny
  Step & $\cfgarrow$ updates & Current partition & Current WPO \\
\midrule
\rule[-5ex]{0pt}{10ex}
  Init & $\{(7,3), (8,4)\}$ removed & $\underline{1} \mid \underline{2} \mid \underline{3} \mid \underline{4} \mid \underline{5} \mid \underline{6} \mid \underline{7} \mid \underline{8}$ &
  \raisebox{-16pt}{
     \begin{tikzpicture}[auto,node distance=.6cm,font=\small]
       \tikzstyle{every node} = [circle, draw, inner sep=0pt,minimum size=2.5ex]
       \node (1) at (0,0) {$1$};
       \node [right of=1] (2) {$2$};
       \node [below of=2] (5) {$5$};
       \node [right of=5] (6) {$6$};
       \node [right of=6] (7) {$7$};
       \coordinate [right of=7] (6');
       \node [right of=6'] (8) {$8$};
       \coordinate [right of=8] (5');
    
       \node (3) at (3.8,0) {$3$};
       \coordinate [right of=3] (2');
       \node [right of=2'] (4) {$4$};
       \coordinate [right of=4] (4');
     \end{tikzpicture}
  } \\
\hline
\rule[-5ex]{0pt}{10ex}
  $\etch$=8 & - &
  $\underline{1} \mid \underline{2} \mid \underline{3} \mid \underline{4} \mid \underline{5} \mid \underline{6} \mid \underline{7} \mid \underline{8}$ &
  \raisebox{-16pt}{
     \begin{tikzpicture}[auto,node distance=.6cm,font=\small]
       \tikzstyle{every node} = [circle, draw, inner sep=0pt,minimum size=2.5ex]
       \node (1) at (0,0) {$1$};
       \node [right of=1] (2) {$2$};
       \node [below of=2] (5) {$5$};
       \node [right of=5] (6) {$6$};
       \node [right of=6] (7) {$7$};
       \coordinate [right of=7] (6');
       \node [right of=6'] (8) {$8$};
       \coordinate [right of=8] (5');
    
       \node (3) at (3.8,0) {$3$};
       \coordinate [right of=3] (2');
       \node [right of=2'] (4) {$4$};
       \coordinate [right of=4] (4');
     \end{tikzpicture}
  } \\
\hline
\rule[-5ex]{0pt}{10ex}
  $\etch$=7 & - &
  $\underline{1} \mid \underline{2} \mid \underline{3} \mid \underline{4} \mid \underline{5} \mid \underline{6} \mid \underline{7} \mid \underline{8}$ &
  \raisebox{-16pt}{
     \begin{tikzpicture}[auto,node distance=.6cm,font=\small]
       \tikzstyle{every node} = [circle, draw, inner sep=0pt,minimum size=2.5ex]
       \node (1) at (0,0) {$1$};
       \node [right of=1] (2) {$2$};
       \node [below of=2] (5) {$5$};
       \node [right of=5] (6) {$6$};
       \node [right of=6] (7) {$7$};
       \coordinate [right of=7] (6');
       \node [right of=6'] (8) {$8$};
       \coordinate [right of=8] (5');
    
       \node (3) at (3.8,0) {$3$};
       \coordinate [right of=3] (2');
       \node [right of=2'] (4) {$4$};
       \coordinate [right of=4] (4');
     \end{tikzpicture}
  } \\
\hline
\rule[-5ex]{0pt}{10ex}
  $\etch$=6 & - &
  $\underline{1} \mid \underline{2} \mid \underline{3} \mid \underline{4} \mid \underline{5} \mid \underline{6}\ 7 \mid \underline{8}$ &
  \raisebox{-16pt}{
     \begin{tikzpicture}[auto,node distance=.6cm,font=\small]
       \tikzstyle{every node} = [circle, draw, inner sep=0pt,minimum size=2.5ex]
       \node (1) at (0,0) {$1$};
       \node [right of=1] (2) {$2$};
       \node [below of=2] (5) {$5$};
       \node [right of=5] (6) {$6$};
       \node [right of=6] (7) {$7$};
       \node [right of=7] (6') {$x_6$};
       \node [right of=6'] (8) {$8$};
       \coordinate [right of=8] (5');
    
       \node (3) at (3.8,0) {$3$};
       \coordinate [right of=3] (2');
       \node [right of=2'] (4) {$4$};
       \coordinate [right of=4] (4');
       
       \path (6) edge[forward] (7); 
       \path (7) edge[forward] (6'); 
       \path (6') edge[backward, bend right=40] (6); 
     \end{tikzpicture}
  } \\
\hline
\rule[-5ex]{0pt}{10ex}
  $\etch$=5 & - &
  $\underline{1} \mid \underline{2} \mid \underline{3} \mid \underline{4} \mid \underline{5}\ 6\ 7\ 8$ &
  \raisebox{-16pt}{
     \begin{tikzpicture}[auto,node distance=.6cm,font=\small]
       \tikzstyle{every node} = [circle, draw, inner sep=0pt,minimum size=2.5ex]
       \node (1) at (0,0) {$1$};
       \node [right of=1] (2) {$2$};
       \node [below of=2] (5) {$5$};
       \node [right of=5] (6) {$6$};
       \node [right of=6] (7) {$7$};
       \node [right of=7] (6') {$x_6$};
       \node [right of=6'] (8) {$8$};
       \node [right of=8] (5') {$x_5$};
    
       \node (3) at (3.8,0) {$3$};
       \coordinate [right of=3] (2');
       \node [right of=2'] (4) {$4$};
       \coordinate [right of=4] (4');
       
       \path (5) edge[forward] (6); 
       \path (6) edge[forward] (7); 
       \path (7) edge[forward] (6'); 
       \path (6') edge[forward] (8); 
       \path (8) edge[forward] (5'); 
       \path (6') edge[backward, bend right=40] (6); 
       \path (5') edge[backward, bend right=30] (5); 
     \end{tikzpicture}
  } \\
\hline
\rule[-5ex]{0pt}{10ex}
  $\etch$=4 & - &
  $\underline{1} \mid \underline{2} \mid \underline{3} \mid \underline{4} \mid \underline{5}\ 6\ 7\ 8$ &
  \raisebox{-16pt}{
     \begin{tikzpicture}[auto,node distance=.6cm,font=\small]
       \tikzstyle{every node} = [circle, draw, inner sep=0pt,minimum size=2.5ex]
       \node (1) at (0,0) {$1$};
       \node [right of=1] (2) {$2$};
       \node [below of=2] (5) {$5$};
       \node [right of=5] (6) {$6$};
       \node [right of=6] (7) {$7$};
       \node [right of=7] (6') {$x_6$};
       \node [right of=6'] (8) {$8$};
       \node [right of=8] (5') {$x_5$};
    
       \node (3) at (3.8,0) {$3$};
       \coordinate [right of=3] (2');
       \node [right of=2'] (4) {$4$};
       \node [right of=4] (4') {$x_4$};
       
       \path (5) edge[forward] (6); 
       \path (6) edge[forward] (7); 
       \path (7) edge[forward] (6'); 
       \path (6') edge[forward] (8); 
       \path (8) edge[forward] (5'); 
       \path (4) edge[forward] (4'); 
       \path (6') edge[backward, bend right=40] (6); 
       \path (5') edge[backward, bend right=30] (5); 
       \path (4') edge[backward, bend right=30] (4); 
     \end{tikzpicture}
  } \\
\hline
\rule[-5ex]{0pt}{10ex}
  $\etch$=3 & - &
  $\underline{1} \mid \underline{2} \mid \underline{3} \mid \underline{4} \mid \underline{5}\ 6\ 7\ 8$ &
  \raisebox{-16pt}{
     \begin{tikzpicture}[auto,node distance=.6cm,font=\small]
       \tikzstyle{every node} = [circle, draw, inner sep=0pt,minimum size=2.5ex]
       \node (1) at (0,0) {$1$};
       \node [right of=1] (2) {$2$};
       \node [below of=2] (5) {$5$};
       \node [right of=5] (6) {$6$};
       \node [right of=6] (7) {$7$};
       \node [right of=7] (6') {$x_6$};
       \node [right of=6'] (8) {$8$};
       \node [right of=8] (5') {$x_5$};
    
       \node (3) at (3.8,0) {$3$};
       \coordinate [right of=3] (2');
       \node [right of=2'] (4) {$4$};
       \node [right of=4] (4') {$x_4$};
       
       \path (5) edge[forward] (6); 
       \path (6) edge[forward] (7); 
       \path (7) edge[forward] (6'); 
       \path (6') edge[forward] (8); 
       \path (8) edge[forward] (5'); 
       \path (4) edge[forward] (4'); 
       \path (6') edge[backward, bend right=40] (6); 
       \path (5') edge[backward, bend right=30] (5); 
       \path (4') edge[backward, bend right=30] (4); 
     \end{tikzpicture}
  } \\
\hline
\rule[-5ex]{0pt}{10ex}
  $\etch$=2 & - &
  $\underline{1} \mid \underline{2}\ 3 \mid \underline{4} \mid \underline{5}\ 6\ 7\ 8$ &
  \raisebox{-16pt}{
     \begin{tikzpicture}[auto,node distance=.6cm,font=\small]
       \tikzstyle{every node} = [circle, draw, inner sep=0pt,minimum size=2.5ex]
       \node (1) at (0,0) {$1$};
       \node [right of=1] (2) {$2$};
       \node [below of=2] (5) {$5$};
       \node [right of=5] (6) {$6$};
       \node [right of=6] (7) {$7$};
       \node [right of=7] (6') {$x_6$};
       \node [right of=6'] (8) {$8$};
       \node [right of=8] (5') {$x_5$};
    
       \node (3) at (3.8,0) {$3$};
       \node [right of=3] (2') {$x_2$};
       \node [right of=2'] (4) {$4$};
       \node [right of=4] (4') {$x_4$};
       
       \path (2) edge[forward] (3); 
       \path (3) edge[forward] (2'); 
       \path (5) edge[forward] (6); 
       \path (6) edge[forward] (7); 
       \path (7) edge[forward] (6'); 
       \path (6') edge[forward] (8); 
       \path (8) edge[forward] (5'); 
       \path (4) edge[forward] (4'); 
       \path (2') edge[backward, bend right=20] (2); 
       \path (6') edge[backward, bend right=40] (6); 
       \path (5') edge[backward, bend right=30] (5); 
       \path (4') edge[backward, bend right=30] (4); 
     \end{tikzpicture}
  } \\
\hline
\rule[-5ex]{0pt}{10ex}
  $\etch$=1 & $\{(7,2), (8,4)\}$ added &
  $\underline{1} \mid \underline{2}\ 3 \mid \underline{4} \mid \underline{5}\ 6\ 7\ 8$ &
  \raisebox{-16pt}{
     \begin{tikzpicture}[auto,node distance=.6cm,font=\small]
       \tikzstyle{every node} = [circle, draw, inner sep=0pt,minimum size=2.5ex]
       \node (1) at (0,0) {$1$};
       \node [right of=1] (2) {$2$};
       \node [below of=2] (5) {$5$};
       \node [right of=5] (6) {$6$};
       \node [right of=6] (7) {$7$};
       \node [right of=7] (6') {$x_6$};
       \node [right of=6'] (8) {$8$};
       \node [right of=8] (5') {$x_5$};
    
       \node (3) at (3.8,0) {$3$};
       \node [right of=3] (2') {$x_2$};
       \node [right of=2'] (4) {$4$};
       \node [right of=4] (4') {$x_4$};
       
       \path (2) edge[forward] (3); 
       \path (3) edge[forward] (2'); 
       \path (5) edge[forward] (6); 
       \path (6) edge[forward] (7); 
       \path (7) edge[forward] (6'); 
       \path (6') edge[forward] (8); 
       \path (8) edge[forward] (5'); 
       \path (4) edge[forward] (4'); 
       \path (2') edge[backward, bend right=20] (2); 
       \path (6') edge[backward, bend right=40] (6); 
       \path (5') edge[backward, bend right=30] (5); 
       \path (4') edge[backward, bend right=30] (4); 
     \end{tikzpicture}
  } \\
\hline
\rule[-5ex]{0pt}{10ex}
  Final & - &
  $\underline{1} \mid \underline{2}\ 3 \mid \underline{4} \mid \underline{5}\ 6\ 7\ 8$ &
  \raisebox{-16pt}{
     \begin{tikzpicture}[auto,node distance=.6cm,font=\small]
       \tikzstyle{every node} = [circle, draw, inner sep=0pt,minimum size=2.5ex]
       \node (1) at (0,0) {$1$};
       \node [right of=1] (2) {$2$};
       \node [below of=2] (5) {$5$};
       \node [right of=5] (6) {$6$};
       \node [right of=6] (7) {$7$};
       \node [right of=7] (6') {$x_6$};
       \node [right of=6'] (8) {$8$};
       \node [right of=8] (5') {$x_5$};
    
       \node (3) at (3.8,0) {$3$};
       \node [right of=3] (2') {$x_2$};
       \node [right of=2'] (4) {$4$};
       \node [right of=4] (4') {$x_4$};
       
       \path (1) edge[forward] (2); 
       \path (2) edge[forward] (3); 
       \path (3) edge[forward] (2'); 
       \path (2') edge[forward] (4); 
       \path (1) edge[forward] (5); 
       \path (5) edge[forward] (6); 
       \path (6) edge[forward] (7); 
       \path (7) edge[forward] (6'); 
       \path (6') edge[forward] (8); 
       \path (8) edge[forward] (5'); 
       \path (5') edge[forward] (3); 
       \path (5') edge[forward] (4); 
       \path (4) edge[forward] (4'); 
       \path (2') edge[backward, bend right=20] (2); 
       \path (6') edge[backward, bend right=40] (6); 
       \path (5') edge[backward, bend right=30] (5); 
       \path (4') edge[backward, bend right=30] (4); 
     \end{tikzpicture}
  } \\
\end{tabular}

